Optimal Symbolic Bound Synthesis

The problem of finding a constant bound on a term given a set of assumptions has wide applications in optimization as well as program analysis. However, in many contexts the objective term may be unbounded. Still, some sort of symbolic bound may be useful. In this paper we introduce the optimal symbolic-bound synthesis problem, and a technique that tackles this problem for non-linear arithmetic with function symbols. This allows us to automatically produce symbolic bounds on complex arithmetic expressions from a set of both equality and inequality assumptions. Our solution employs a novel combination of powerful mathematical objects -- Gr\"obner bases together with polyhedral cones -- to represent an infinite set of implied inequalities. We obtain a sound symbolic bound by reducing the objective term by this infinite set. We implemented our method in a tool, AutoBound, which we tested on problems originating from real Solidity programs. We find that AutoBound yields relevant bounds in each case, matching or nearly-matching upper bounds produced by a human analyst on the same set of programs.

==> figures/consat.tex <==
\begin{tikzpicture}[
  node distance = 0.7cm,
  mynodes/.style = {very thick, draw=black!50,top color=white,bottom color=black!20, font = \ttfamily, font=\small, minimum width = 2.5cm},
ideal/.style = {mynodes, diamond, aspect=2, rounded corners},
  tmap/.style = {mynodes,rectangle, rounded corners=3mm},
  pset/.style = {mynodes, rectangle},
  eqR/.style = {rounded corners, draw, top color=blue!15, bottom color=blue!25},
  cone/.style = {rounded corners, draw, dashed, top color = red!15, bottom color = red!25},
  textnode/.style={font=\small}
]
\begin{pgfonlayer}{foreground layer}
  \node (tmap) [tmap] {term map};
  \node (ideal) [ideal,below=of tmap] {$\langle$ eq's $\rangle$};
\end{pgfonlayer}

\node (eqR) [eqR, fit=(ideal) (tmap),opacity=0.8] {};
\node (eqRLabel) [above,textnode] at (eqR.north) {};
%{Eq Rewriter};
   
\node (ineqs) [tmap, below =of ideal] {inequalities};
%\begin{pgfonlayer}{background layer}
  \node (cone) [cone, fit=(ideal) (ineqs),label=above:Cone,opacity=0.8,minimum width=3.2cm, textnode] {};
%\end{pgfonlayer}
\node (ineqs1) [tmap, below =of ideal] {inequalities};


\node(newIneqs) [left= 0.75cm of ineqs1,textnode] {new ineq's};
\draw [->] (newIneqs.east) -- (ineqs.west);

\node (newEqs) [above=1mm of newIneqs,textnode] {new eq's};
\draw [->] (newEqs.north) -- (newEqs.north |- ideal.west) -- node (addL) [above,textnode] {\hspace{-6ex} (1) Add eq's} (ideal.west);
%\draw [->] (newEqs.east) -- node (addL) [above] {\hspace{-4ex} \small(1) Add eq's} (ideal.west);

\draw [<->] (ineqs.north) -- node [right,textnode] {(3) Reduce} (eqR.south);

\draw [->] (eqR.30) -- 
           ++(right:0.25cm) -- node[right,textnode] {(2) Closure} 
           ++(up:0.75cm) -- 
           ++(left:0.5cm) -- 
           (\currentcoordinate |- eqR.north);

\node (extract) [right=0.8cm of ineqs.east, text width = 2.4cm, align=center,textnode] {(4) Extract eq's and consequences};
\node (impls) [above= 1cm of extract, text width = 2.5cm, align=center,textnode] {Potential consequences};

\draw [->] (impls.south) -- (extract.north);
\draw [->] (extract.250) -- ++(down:0.7cm) -- node[above,textnode] {(5) Take products} (\currentcoordinate -| newIneqs.south) -- (newIneqs.south);

\path (newEqs.west) -- ++(left:0.3) coordinate (c);
\draw[->] (extract.290) -- ++(down:0.9cm) -- (\currentcoordinate -| c) -- (c) -- (newEqs.west);
%\draw [<-] (newEqs.west) -- ++(left:0.5) -- ++(down:2.5cm) -- (\currentcoordinate -| extract.290) -- (extract.290);

\draw [->] (cone.331) -- (\currentcoordinate -| extract.west);

\end{tikzpicture}

==> figures/localprojfig1.tex <==
\tdplotsetmaincoords{65}{110}
\begin{tikzpicture}
	[scale=3,
		tdplot_main_coords,
		axis/.style={->,black,thick},
		face/.style={opacity=0.5}]

	%standard tikz coordinate definition using x, y, z coords
	\coordinate (O) at (0,0,0);
	
	
	%draw axes
	\draw[axis] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};
	\draw[axis] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};
	\draw[axis] (0,0,0) -- (0,0,1) node[anchor=south]{$z$};
	

  \tdplotdefinepoints(0,0,0)(0.5,0.65,0.5)(0.35,0.5,0.5)
    \coordinate (0) at (0.5,0.5,0.5);
    \coordinate (a) at (\tdplotax,\tdplotay,\tdplotaz);
    %\node at (a) [below = 1mm of a] {a};
    \coordinate (at) at (\tdplotax, \tdplotay, 0.75);
    \coordinate (ap) at (\tdplotax, \tdplotay, 0);
    \coordinate (b) at (\tdplotbx,\tdplotby,\tdplotbz);
    %\node at (b) [below = 1mm of b] {b};
    \coordinate (bt) at (\tdplotbx, \tdplotby, 0.75);
    \coordinate (bp) at (\tdplotbx, \tdplotby, 0);
    
    \tdplotdefinepoints(0,0,0)(0.65,0.5,0.5)(0.5,0.35,0.5)
    \coordinate (c) at (\tdplotax,\tdplotay,\tdplotaz);
    %\node at (c) [below = 1mm of c] {c};
    \coordinate (ct) at (\tdplotax, \tdplotay, 0.75);
    \coordinate (cp) at (\tdplotax, \tdplotay, 0);
    \coordinate (d) at (\tdplotbx,\tdplotby,\tdplotbz);
    %\node at (d) [below = 1mm of d] {d};
    \coordinate (dt) at (\tdplotbx, \tdplotby, 0.75);
    \coordinate (dp) at (\tdplotbx, \tdplotby, 0);
    
    \tdplotdefinepoints(0,0,0)(0.75,0.75,0.75)(0.25,0.75,0.75)
	\coordinate (1) at (\tdplotax,\tdplotay,\tdplotaz);
	%\node at (1) [right = 1mm of 1] {1};
	\coordinate (1p) at (\tdplotax,\tdplotay,0);
	\coordinate (2) at (\tdplotbx,\tdplotby,\tdplotbz);
	%\node at (2) [above = 1mm of 2] {2};
	\coordinate (2p) at (\tdplotbx,\tdplotby,0);
	
 \draw[dashed] (a) -- (b)  -- (d);
 \draw[dashed] (b) -- (2);

 
 
 \path[fill=blue!60,opacity=0.8] (2) -- (bt) -- (at) -- cycle;
\path[fill=blue!60,opacity=0.8] (b) -- (a) -- (at) -- (bt) -- cycle;
\path[fill=blue!60] (ap) -- (bp) -- (2p) -- cycle;

 
 
 \path[fill=gray!60,opacity=0.8] (c) -- (d) -- (dt) -- (ct) -- cycle;
  \path[fill=gray!60,opacity=0.8] (ct) -- (dt) -- (bt) -- (at)--cycle;

 \path[fill=gray!60] (cp) -- (dp) -- (bp) -- (ap)--cycle;

  \path[fill=olive!60,opacity=0.8] (a) -- (2) -- (1) -- cycle;
 \path[fill=olive!60] (ap) -- (2p) -- (1p) -- cycle;
 \path[fill=olive!60,opacity=0.8] (1) -- (at) -- (2) -- cycle;
 \path[fill=olive!60,opacity=0.8] (a) -- (at) -- (1) -- cycle;
  
   \path[fill=red!60,opacity=0.8] (1) -- (c) -- (ct) -- cycle;
 \path[fill=red!60,opacity=0.8] (c) -- (a) -- (1) -- cycle;
 \path[dotted,fill=red!60] (cp) -- (ap) -- (1p) -- cycle;
  \path[dotted,fill=red!60,opacity=0.8] (1) -- (ct) -- (at) -- cycle;
 
 

  \draw[] (d) -- (c) -- (a);
 \draw[] (d) -- (dt);
 \draw[] (c) -- (1) -- (a);
 \draw[] (c) -- (ct);
 \draw[] (a) -- (2);
 \draw[] (2) -- (bt) -- (dt) -- (ct) -- (1) -- cycle;

 
\end{tikzpicture}

==> figures/localprojfig2.tex <==
\tdplotsetmaincoords{65}{110}
\begin{tikzpicture}
	[scale=3,
		tdplot_main_coords,
		axis/.style={->,black,thick},
		face/.style={opacity=0.5}]

	%standard tikz coordinate definition using x, y, z coords
	\coordinate (O) at (0,0,0);
	
	
	%draw axes
	\draw[axis] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};
 	\draw[axis] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};
	\draw[axis] (0,0,0) -- (0,0,1) node[anchor=south]{$z$};
	

  \tdplotdefinepoints(0,0,0)(0.5,0.65,0.5)(0.35,0.5,0.5)
    \coordinate (0) at (0.5,0.5,0.5);
    \coordinate (a) at (\tdplotax,\tdplotay,\tdplotaz);
    %\node at (a) [below = 1mm of a] {a};
    \coordinate (at) at (\tdplotax, \tdplotay, 0.75);
    \coordinate (atp) at (\tdplotax, 0, 0.75);
    \coordinate (ap) at (\tdplotax, 0, \tdplotaz);
    \coordinate (b) at (\tdplotbx,\tdplotby,\tdplotbz);
    %\node at (b) [below = 1mm of b] {b};
    \coordinate (bt) at (\tdplotbx, \tdplotby, 0.75);
    \coordinate (btp) at (\tdplotbx, 0,0.75);
    \coordinate (bp) at (\tdplotbx, 0, \tdplotbz);
    \coordinate (bpypzgr) at (\tdplotbx, 0, 0.04);
    \coordinate (bpypzb) at (\tdplotbx, 0, 0.04);
    
    \tdplotdefinepoints(0,0,0)(0.65,0.5,0.5)(0.5,0.35,0.5)
    \coordinate (c) at (\tdplotax,\tdplotay,\tdplotaz);
    %\node at (c) [below = 1mm of c] {c};
    \coordinate (ct) at (\tdplotax, \tdplotay, 0.75);
    \coordinate (ctp) at (\tdplotax, 0, 0.75);
    \coordinate (cp) at (\tdplotax, 0,\tdplotaz);
    \coordinate (cpypzr) at (\tdplotax, 0,0.04);
    \coordinate (cpypzg) at (\tdplotax, 0,0.04);
    \coordinate (d) at (\tdplotbx,\tdplotby,\tdplotbz);
    %\node at (d) [below = 1mm of d] {d};
    \coordinate (dt) at (\tdplotbx, \tdplotby, 0.75);
    \coordinate (dp) at (\tdplotbx, 0,\tdplotbz);
    \coordinate (dpypz) at (\tdplotbx, 0,0.04);
    
    \tdplotdefinepoints(0,0,0)(0.75,0.75,0.75)(0.25,0.75,0.75)
	\coordinate (1) at (\tdplotax,\tdplotay,\tdplotaz);
	%\node at (1) [right = 1mm of 1] {1};
	\coordinate (1p) at (\tdplotax,0,\tdplotaz);
	\coordinate (1pypzr) at (\tdplotax,0,0.04);
	\coordinate (2) at (\tdplotbx,\tdplotby,\tdplotbz);
	%\node at (2) [above = 1mm of 2] {2};
	\coordinate (2p) at (\tdplotbx,0,\tdplotbz);
	\coordinate (2pypzb) at (\tdplotbx,0,0.04);
	
 \draw[dashed] (a) -- (b)  -- (d);
 \draw[dashed] (b) -- (2);


 
 \coordinate (ct21int) at (0.65,0.75,0.75);
 \coordinate (ct21inta1int) at (0.65, 0.71,0.65);
 \coordinate (dt21int) at (0.5,0.75,0.75);
 \coordinate (bt21int) at (0.35,0.75,0.75);
 \coordinate (bt21inta2int) at (0.35,0.71,0.65);
 

 \path[fill=blue!60,opacity=0.8] (bt) -- (2) -- (bt21int) -- cycle;
 \path[fill=blue!60,opacity=0.8] (bt) -- (b) -- (bt21inta2int) -- (bt21int) -- cycle;
 \path[fill=blue!60,opacity=0.8] (bt21inta2int) -- (bt21int) -- (2) -- cycle;
 \path[fill=blue!60,opacity=0.8] (b) -- (bt21inta2int) -- (2) -- cycle;
 
 \path[fill=gray!60,opacity=0.8] (dt) -- (dt21int) -- (bt21int) -- (bt) -- cycle;
  \path[fill=gray!60,opacity=0.8] (d) -- (a) -- (dt21int) -- (dt) -- cycle;
\path[fill=gray!60,opacity=0.8] (dt21int) -- (bt21int) -- (bt21inta2int) -- (a) -- cycle;
\path[fill=gray!60,opacity=0.8] (a) -- (b) -- (bt21inta2int) -- cycle;
 
  \path[fill=green!60,opacity=0.6] (c) -- (a) -- (ct21inta1int) -- cycle;
  \path[fill=green!60,opacity=0.6] (a) -- (ct21inta1int) -- (ct21int) -- (dt21int) -- cycle;
  \path[fill=green!60,opacity=0.6] (dt) -- (ct) -- (ct21int) -- (dt21int) -- cycle;
  \path[fill=green!60,opacity=0.6] (d) -- (c) -- (ct) -- (dt) -- cycle;
 
 \path[fill=red!60,opacity=0.6] (ct) -- (ct21int) --(1) -- cycle;
 \path[fill=red!60,opacity=0.6] (ct21int) -- (ct21inta1int) -- (1) -- cycle;
 \path[fill=red!60,opacity=0.6] (ct21inta1int) -- (c) -- (1) -- cycle;
 \path[fill=red!60,opacity=0.6] (c) -- (ct) -- (1) -- cycle;
 
 
 \path[fill=blue!60] (2p) -- (bp) -- (btp) -- cycle;
 \path[fill=gray!60] (bp) -- (btp) -- (atp) -- (ap) -- cycle;
 \path[fill=green!60] (ap) -- (cp) -- (ctp) -- (atp) -- cycle;
 \path[fill=red!60] (cp) -- (ctp) -- (1p) -- cycle;
 
 %\draw[dotted] (dt) -- (dt21int);
 %\draw[dotted] (ct) -- (ct21int);
 %\draw[dotted] (c) -- (ct21int);
 %\draw[dotted] (bt) -- (bt21int);
 %\draw[dotted] (ct21int) -- (ct21inta1int);
 %\draw[dotted] (ct21inta1int) -- (c);
 %\draw[dotted] (a) -- (dt21int);
 
 \draw[] (d) -- (c) -- (a);
 \draw[] (d) -- (dt);
 \draw[] (c) -- (1) -- (a);
 \draw[] (c) -- (ct);
 \draw[] (a) -- (2);
 \draw[] (2) -- (bt) -- (dt) -- (ct) -- (1) -- cycle;
 
 \draw[red] (1pypzr) -- (cpypzr);
 \draw[green] (cpypzg) -- (dpypz);
 \draw[gray] (dpypz) -- (bpypzgr);
  \draw[blue] (2pypzb) -- (bpypzb);
\end{tikzpicture}

==> figures/localprojfig3.tex <==
\tdplotsetmaincoords{65}{110}
\begin{tikzpicture}
	[scale=3,
		tdplot_main_coords,
		axis/.style={->,black,thick},
		face/.style={opacity=0.5}]

	%standard tikz coordinate definition using x, y, z coords
	\coordinate (O) at (0,0,0);
	
	
	%draw axes
	\draw[axis] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};
	\draw[axis] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};
	\draw[axis] (0,0,0) -- (0,0,1) node[anchor=south]{$z$};
	

  \tdplotdefinepoints(0,0,0)(0.5,0.65,0.5)(0.35,0.5,0.5)
    \coordinate (0) at (0.5,0.5,0.5);
    \coordinate (a) at (\tdplotax,\tdplotay,\tdplotaz);
    %\node at (a) [below = 1mm of a] {a};
    \coordinate (at) at (\tdplotax, \tdplotay, 0.75);
    \coordinate (ap) at (\tdplotax, \tdplotay, 0);
    \coordinate (b) at (\tdplotbx,\tdplotby,\tdplotbz);
    %\node at (b) [below = 1mm of b] {b};
    \coordinate (bt) at (\tdplotbx, \tdplotby, 0.75);
    \coordinate (bp) at (\tdplotbx, \tdplotby, 0);
    
    \tdplotdefinepoints(0,0,0)(0.65,0.5,0.5)(0.5,0.35,0.5)
    \coordinate (c) at (\tdplotax,\tdplotay,\tdplotaz);
    %\node at (c) [below = 1mm of c] {c};
    \coordinate (ct) at (\tdplotax, \tdplotay, 0.75);
    \coordinate (cp) at (\tdplotax, \tdplotay, 0);
    \coordinate (d) at (\tdplotbx,\tdplotby,\tdplotbz);
    %\node at (d) [below = 1mm of d] {d};
    \coordinate (dt) at (\tdplotbx, \tdplotby, 0.75);
    \coordinate (dp) at (\tdplotbx, \tdplotby, 0);
    
    \tdplotdefinepoints(0,0,0)(0.75,0.75,0.75)(0.25,0.75,0.75)
	\coordinate (1) at (\tdplotax,\tdplotay,\tdplotaz);
	%\node at (1) [right = 1mm of 1] {1};
	\coordinate (1p) at (\tdplotax,\tdplotay,0);
	\coordinate (2) at (\tdplotbx,\tdplotby,\tdplotbz);
	%\node at (2) [above = 1mm of 2] {2};
	\coordinate (2p) at (\tdplotbx,\tdplotby,0);
	
 \draw[dashed] (a) -- (b)  -- (d);
 \draw[dashed] (b) -- (2);

 
  \coordinate (ct21int) at (0.65,0.75,0.75);
 \coordinate (ct21inta1int) at (0.65, 0.71,0.65);
 \coordinate (dt21int) at (0.5,0.75,0.75);
 \coordinate (bt21int) at (0.35,0.75,0.75);
 \coordinate (bt21inta2int) at (0.35,0.71,0.65);
 \coordinate (bt2atint) at (0.35,0.71,0.75);
  \coordinate (ct1atint) at (0.65,0.71,0.75);
 
 \path[fill=blue,opacity=0.8] (2) -- (bt2atint) -- (bt) -- cycle;
 
 \path[fill=blue!60,opacity=0.8] (at) -- (bt2atint) -- (bt) -- cycle;
\path[fill=blue!60,opacity=0.8] (b) -- (a) -- (at) -- (bt) -- cycle;

 
 
 \path[fill=gray,opacity=0.8] (dt) -- (at) -- (bt) -- cycle;
 \path[fill=gray,opacity=0.8] (d) -- (dt) -- (at) -- (a) -- cycle;
 
 \path[fill=gray!60,opacity=0.8] (dt) -- (at) -- (ct) -- cycle;
 \path[fill=gray!60,opacity=0.8] (c) -- (d) -- (dt) -- (ct) -- cycle;


\path[fill=olive,opacity=0.7] (2) -- (at) -- (dt21int) -- cycle;
\path[fill=olive,opacity=0.7] (2) -- (dt21int) -- (a) -- cycle;
\path[fill=olive!60,opacity=0.7] (a) -- (dt21int) -- (1) -- cycle;
\path[fill=olive!60,opacity=0.7] (1) -- (dt21int) -- (at) -- cycle;

 %\path[fill=green!60,opacity=0.8] (a) -- (2) -- (1) -- cycle;
 %\draw[dotted,fill=green!60] (ap) -- (2p) -- (1p) -- cycle;
 %\draw[dotted,fill=green!60,opacity=0.8] (1) -- (at) -- (2) -- cycle;
 %\draw[dotted,fill=green!60,opacity=0.8] (a) -- (at) -- (1) -- cycle;
  
 \path[fill=red,opacity=0.6] (ct) -- (at) -- (ct1atint) -- cycle;
 \path[fill=red,opacity=0.6] (c) -- (ct21inta1int) -- (a) -- cycle;
 \path[fill=red!60,opacity=0.6] (ct) -- (1) -- (ct1atint) -- cycle;
 \path[fill=red!60,opacity=0.6] (c) -- (ct) -- (1) -- cycle;
 \path[fill=red!60,opacity=0.6] (c) -- (ct21inta1int) -- (1) -- cycle;
 
 %\path[fill=red!60,opacity=0.6] (c) -- (a) -- (1) -- cycle;
 
  
  
  %\path[fill=red!60,opacity=0.8] (1) -- (c) -- (ct) -- cycle;
%\path[fill=red!60,opacity=0.8] (c) -- (a) -- (1) -- cycle;
% \path[dotted,fill=red!60] (cp) -- (ap) -- (1p) -- cycle;
%  \path[dotted,fill=red!60,opacity=0.8] (1) -- (ct) -- (at) -- cycle;
 
 \path[fill=gray] (dp) -- (ap) -- (bp) --cycle;
  \path[fill=gray!60] (dp) -- (ap) -- (cp) --cycle;
  
  \path[fill=blue!60] (ap) -- (bp) -- (0.35,0.71,0) -- cycle;
  \path[fill=blue] (bp) -- (0.35,0.71,0) -- (2p) -- cycle;
  
  \path[fill=olive] (2p) -- (0.5,0.75,0) -- (ap) -- cycle;
  \path[fill=olive!60] (1p) -- (0.5,0.75,0) -- (ap) -- cycle;
  
  \path[fill=red] (cp) -- (ap) -- (0.65, 0.71,0) -- cycle;
  \path[fill=red!60] (cp) -- (1p) -- (0.65, 0.71,0) -- cycle;

  \draw[] (d) -- (c) -- (a);
 \draw[] (d) -- (dt);
 \draw[] (c) -- (1) -- (a);
 \draw[] (c) -- (ct);
 \draw[] (a) -- (2);
 \draw[] (2) -- (bt) -- (dt) -- (ct) -- (1) -- cycle;
 
 \draw[gray] (0.35,0.03,0) -- (0.5,0.03,0);
 \draw[gray!60] (0.5,0.02,0) -- (0.65,0.02,0);
 
 \draw[blue] (0.25,0.05,0) -- (0.35,0.05,0);
 \draw[blue!60] (0.35,0.06,0) -- (0.5,0.06,0);
 
 \draw[red] (0.5,0.05,0) -- (0.65,0.05,0);
 \draw[red!60] (0.65,0.06,0) -- (0.75,0.06,0);
 
 \draw[olive] (0.25,0.1,0) -- (0.5,0.1,0);
 \draw[olive!60] (0.5,0.09,0) -- (0.75,0.09,0);
 
\end{tikzpicture}

==> figures/localprojfig4.tex <==
\tdplotsetmaincoords{65}{120}
\begin{tikzpicture}
	[scale=4,
		tdplot_main_coords,
		axis/.style={->,black,thick},
		face/.style={opacity=0.5}]

	%standard tikz coordinate definition using x, y, z coords
	\coordinate (O) at (0,0,0);
	
	
	%draw axes
	\draw[axis] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};
	\draw[axis] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};
	\draw[axis] (0,0,0) -- (0,0,1) node[anchor=south]{$T$};
	
	
  % 0.5(x-0.2) + (y-0.2) = D
  \tdplotdefinepoints(0.3,0.5,0.03469)(0.15,0.65,0.2)(0.5,1,0.8)
  \coordinate (1) at (\tdplotvertexx, \tdplotvertexy, \tdplotvertexz);
  \coordinate (1yp) at (\tdplotvertexx, 0, \tdplotvertexz);
  \coordinate (1xp) at (\tdplotvertexx, \tdplotvertexy, 0);
  \coordinate (1ypxp) at (0, 0, \tdplotvertexz);
  \coordinate (1t) at (\tdplotvertexx, \tdplotvertexy, 1);
  \coordinate (1b) at (\tdplotvertexx, \tdplotvertexy, -0.2);
  %\node[] at (1) [below =1mm of 1] {1};
  
  \coordinate (2) at (\tdplotax, \tdplotay, \tdplotaz);
  \coordinate (2yp) at (\tdplotax, 0, \tdplotaz);
  \coordinate (2xp) at (\tdplotax, \tdplotay, 0);
  \coordinate (2ypxp) at (0, 0, \tdplotaz);
  \coordinate (2t) at (\tdplotax, \tdplotay, 1);
  \coordinate (2b) at (\tdplotax, \tdplotay, -0.2);
%\node[] at (2) [below =1mm of 2] {2};

  \coordinate (3) at (\tdplotbx, \tdplotby, \tdplotbz);
  \coordinate (3yp) at (\tdplotbx, 0, \tdplotbz);
  \coordinate (3xp) at (\tdplotbx, \tdplotby, 0);
  \coordinate (3ypxp) at (0, 0, \tdplotbz);
  \coordinate (3t) at (\tdplotbx, \tdplotby, 1);
  \coordinate (3b) at (\tdplotbx, \tdplotby, -0.2);
  %\node[] at (3) [above =1mm of 3] {3};
  
  \tdplotdefinepoints(0.9,0.7,0.5)(0,0,0)(0,0,0)
  \coordinate (4) at (\tdplotvertexx, \tdplotvertexy, \tdplotvertexz);
  \coordinate (4yp) at (\tdplotvertexx, 0, \tdplotvertexz);
  \coordinate (4xp) at (\tdplotvertexx, \tdplotvertexy, 0);
  \coordinate (4ypxp) at (0, 0, \tdplotvertexz);
  \coordinate (4t) at (\tdplotvertexx, \tdplotvertexy, 1);
  \coordinate (4b) at (\tdplotvertexx, \tdplotvertexy, -0.2);
  %\node[] at (4) [above =1mm of 4] {4};
 
 

 \path[fill=blue!40, opacity=0.3] (1xp) -- (2xp) -- (2t) -- (1t) -- cycle;
  \path[fill=blue!40, opacity=0.3] (1xp) -- (4xp) -- (4t) -- (1t) -- cycle;
   \path[fill=blue!40, opacity=0.3] (2xp) -- (3xp) -- (3t) -- (2t) -- cycle;
 \path[fill=blue!40, opacity=0.3] (1xp) -- (4xp) -- (4b) -- (1b) -- cycle;
 \path[fill=blue!40, opacity=0.3] (1xp) -- (2xp) -- (2b) -- (1b) -- cycle;
 \path[fill=blue!40, opacity=0.3] (2xp) -- (3xp) -- (3b) -- (2b) -- cycle;
  \draw[dotted, ->] (1xp) -- (1t);
 \draw[dotted, ->] (2xp) -- (2t);
 \draw[dotted, ->] (1xp) -- (1b);
 \draw[dotted, ->] (2xp) -- (2b);
 %\path[fill=blue!40, opacity=0.3] (3xp) -- (4xp) -- (4t) -- (3t) -- cycle;
 
  \path[top color =orange!30, bottom color = orange] (1) -- (4) -- (3) -- (2) -- cycle;
  \draw[dashed, ->] (1) -- (4);
  \draw[dashed] (1) -- (2);
  \draw[dashed, ->] (2) -- (3);
 
\draw[orange, line width = 0.6mm] (1ypxp) -- (2ypxp);
\node at (1ypxp) [right=1mm] {$l_{1,c}$};
\draw[orange, line width = 1mm,->] (2ypxp) -- (0, 0, 0.7);
\node at (2ypxp) [right=1mm] {$u_{2,c}$};
 
 \path[top color =orange!30, bottom color = orange] (1yp) -- (4yp) -- (3yp) -- (2yp) -- cycle;
 \draw[] (1yp) node[fill=white, right= 1mm] {$l_{1,x}$} -- (2yp);
 %\node[below right= 1mm of 1yp] {$l_{1,x}$}
 \draw[->] (1yp) -- node[left=1mm] {$l_{2,x}$} (4yp);
 \draw[->] (2yp) -- (3yp);
 \node at (3yp) [above=1mm] {$u_{1,x}$};
 
 \path[top color=blue!40, bottom color = blue!20] (1xp) -- (4xp) -- (3xp) -- (2xp) -- cycle;
 \draw[] (1xp) -- (2xp);
 \draw[->] (1xp) -- (4xp);
 \draw[->] (2xp) -- (3xp);
 


 
\end{tikzpicture}

==> figures/overviewfig.tex <==
\begin{tikzpicture}[
  scale = 0.6,
  mynodes/.style = {very thick, draw=black!50,top color=white,bottom color=black!20, font = \ttfamily, minimum width = 3.4cm},
  ideal/.style = {mynodes, diamond, aspect=2, rounded corners},
  tmap/.style = {mynodes,rectangle, rounded corners=3mm},
  pset/.style = {mynodes, rectangle},
  eqR/.style = {rounded corners, draw, top color=blue!15, bottom color=blue!25},
  cone/.style = {rounded corners, draw, dashed, top color = red!15, bottom color = red!25},
  textnode/.style = {inner sep = 1 pt, align=center,font=\small},
]

\def\hdist{5.5cm}

\node (phi) [textnode] {$\phi$};
%\node (ineqA) [below=0cm of eqA, textnode] {Ineq assums};
%\node (implA) [below=0cm of ineqA, textnode] {Other assums};
\node (ts) [above = 0cm of phi, textnode] {Terms to rewrite};


%\node(inputs) [fit=(eqA) (ineqA) (implA) (ts), draw, dashed, rounded corners, label={above:Input}] {};
\node(inputs) [fit=(phi) (ts), draw, dashed, rounded corners, label={above:\small Input}] {};


\node(tsP) [textnode, right=\hdist of ts.center, anchor = center] {Terms to rewrite};
\node(phiP) [textnode, right=\hdist of phi.center, anchor = center] {$\phi'$};
%\node(ineqP) [textnode, right=\hdist of ineqA.center, anchor = center] {Ineq assums};
%\node(implP) [textnode, right=\hdist of implA.center, anchor = center] {Other assums};
%\node(inputsP) [fit = (eqP) (ineqP) (implP) (tsP), draw, dashed, rounded corners, minimum width = 1.8cm, label={above:Polynomials}] {};
\node(inputsP) [fit = (phiP) (tsP), draw, dashed, rounded corners, minimum width = 1.8cm, label={above:\small Polynomials}] {};

\path (inputs) -- (inputsP) node [midway,textnode] (purify) {Purify};
\node(tmap) [textnode, below=0.66cm of purify] {Term map};

\node(instantiate) [textnode, below = 0.5cm of tmap] {Instantiate Axioms};

\draw[->] (tmap.south) -- (instantiate.north);

\draw [->] (inputs.east) -- (purify.west);
\draw [->] (purify.east) -- (inputsP);
\draw [->] (purify.south) -- (tmap.north);
 
 
\draw (instantiate.east -| phiP.south) node(axioms) [textnode] {$Ax \land \phi'$};
%\node(eqAx) [textnode, below =0cm of ineqAx] {Eq axioms};
%\node(implAx) [textnode, above =0cm of ineqAx] {Other axioms};
%\node (axioms) [fit = (eqAx) (ineqAx) (implAx), draw, dashed, rounded corners, label={above:Axioms}] {};
\node (assums) [fit = (axioms), draw, dashed, rounded corners, label={above:\small Assums + Axioms}] {};


\draw[->] (phiP.east) -- ++(right:2) node(mid) {} -- (\currentcoordinate |- axioms.east) -- (axioms.east);
%\draw[->] (phiP.east) -- (phiP.east -| mid.south) -- ++(right:5pt) -- (\currentcoordinate |- axioms.east) -- (axioms.east);
%\path (implP.east) -- (implP.east -| mid.south) -- ++(left:5pt) coordinate(lbit);
%\draw[->] (implP.east) -- (lbit) -- (\currentcoordinate |- implAx.east) -- (implAx.east);

%\draw[->] (instantiate.east) -- (implAx.west);
\draw[->] (instantiate.east) -- (axioms.west) node[midway] (midIA) {};
%\draw[->] (instantiate.east) -- (eqAx.west);

\node(satC) [textnode, below = 0.75cm of midIA] {Make and \\Saturate Cone};

\draw (tmap.west) -- ++(left:1.3cm) -- ++(down:2.3cm) coordinate(lctmap) -- (\currentcoordinate -| assums.south) -- (assums.south);
\draw [->] (lctmap -| satC.north) -- (satC.north);

\node(cone) [textnode, below = 0.75cm of satC] {Cone};

\draw[->] (satC.south) -- (cone.north);

\draw[->] (tsP.east) -- (tsP.east -| mid.south) -- ++(right:10pt) -- (\currentcoordinate |- cone.east) -- node[midway,label={above:\small Reduce}] {} (cone.east);

\node(res) [textnode] at (cone.east -| inputs.south) {Rewritten terms};

\draw[->] (cone.west) -- (res.east);

\end{tikzpicture}
